Open surfaces with a triangle at infinity

A triangle surface is an open algebraic surface completed by a triangle of contractible $(-1)$-curves. We establish a combinatorial description of their completions. We also show that affine triangle surfaces are exactly cubic surfaces of Markov type. Explicit description of their automorphism groups is provided.

==> tikz_quadrant_triangles.tex <==

\begin{tikzpicture}[scale=1.5]
    % Draw axes
    \draw[->] (-0.5, 0) -- (5, 0) node[right] {$x$};
    \draw[->] (0, -0.5) -- (0, 5) node[above] {$y$};

    % Draw grid points (integer points in the positive quadrant)
    \foreach \x in {0,1,...,4} {
        \foreach \y in {0,1,...,4} {
            \fill (\x,\y) circle (2pt);
            \node[above right, font=\tiny] at (\x,\y) {$(\x,\y)$};
        }
    }

    % Loop over all pairs of points (a,b) and (c,d) where (a,b) ≠ (c,d)
    \def\e{5}
    \foreach \a in {0,...,\e} {
        \foreach \b in {0,...,\e} {
            \foreach \c in {0,...,\e} {
                \foreach \d in {0,...,\e} {
                    % Skip if same point
                    \pgfmathparse{(\a == \c && \b == \d) ? 1 : 0}
                    \ifnum\pgfmathresult=0
                        % Compute determinant ad - bc
                        \pgfmathparse{int(\a*\d - \b*\c)}
                        \ifnum\pgfmathresult=1
                            \draw[gray, thick] (\a,\b) -- (\c,\d);
                        \fi
                    \fi
                }
            }
        }
    }
\end{tikzpicture}


==> tikz_tree_triangles.tex <==
\begin{tikzpicture}[scale=1.2,  every node/.style={font=\footnotesize}]
\def\L{2}
\pgfmathsetmacro{\h}{\L * sqrt(3)/2} 
\tikzset{vertex/.style={rectangle, fill=white, inner sep=1pt, fill opacity=0.8, text opacity=1}} %circle, draw=black, fill=white, inner sep=0pt, fill opacity=.5, text opacity=1

\newcommand{\setcoordinates}[2]{%
    \pgfmathtruncatemacro{\up}{mod(#1 + #2, 2)}
    \ifnum\up=0
        \pgfmathsetmacro{\x}{#2 * \h}
        \pgfmathsetmacro{\y}{#1 * \L / 2}
        \coordinate (A#1#2) at (\x,\y);
        \coordinate (C#1#2) at ($(A#1#2)+(\h,\L/2)$);
    \else
        \pgfmathsetmacro{\x}{#2 * \h + \h}
        \pgfmathsetmacro{\y}{#1 * \L / 2}
        \coordinate (A#1#2) at (\x,\y);
        \coordinate (C#1#2) at ($(A#1#2)+(-\h,\L/2)$);
    \fi
    \coordinate (B#1#2) at ($(A#1#2)+(0,\L)$);
    \coordinate (T#1#2) at ($ (B#1#2)!0.333!(A#1#2) + (B#1#2)!0.333!(C#1#2) -(B#1#2) $);
    %\node at (T#1#2) {$T_{#1#2}$};
}
\newcommand{\drawtriangle}[2]{%
    \setcoordinates{#1}{#2}
    \draw[gray, thin, -latex] (A#1#2) -- (B#1#2) -- (C#1#2) -- cycle;
}

\newcommand{\drawtreeedge}[4]{%
    \setcoordinates{#1}{#2}
    \setcoordinates{#3}{#4}
    \draw[red] (T#1#2) -- (T#3#4);
}

\newcommand{\drawtreeedgedashed}[4]{%
    \setcoordinates{#1}{#2}
    \setcoordinates{#3}{#4}
    \coordinate (end) at ($(T#1#2)!0.666!(T#3#4)$);
    \draw[red,dashed] (T#1#2) -- (end);
}

\drawtriangle{0}{0}
\drawtriangle{1}{0}
\drawtriangle{2}{0}
\drawtriangle{0}{-1}
\drawtriangle{2}{-1}
 
\drawtriangle{1}{1}
 \drawtriangle{2}{1}
 \drawtriangle{3}{1}
 \drawtriangle{0}{1}
 \drawtriangle{-1}{1}
 \drawtriangle{2}{2}
 \drawtriangle{0}{2}
 \draw[black, thick, -latex] (A11) -- (B11) -- cycle;

\node[vertex] at (A11) {$(0,1)$};
\node[vertex] at (B11) {$(1,0)$};
\node[vertex] at (C11) {$(1,1)$};
\node[vertex] at (C10) {$(1,-1)$};
\node[vertex] at (A00) {$(1,-2)$};
\node[vertex] at (B20) {$(2,-1)$};
\node[vertex] at (C0-1) {$(2,-3)$};
\node[vertex] at (C2-1) {$(3,-2)$};

\node[vertex] at (A-11) {$(1,3)$};
\node[vertex] at (A01) {$(1,2)$};
\node[vertex] at (B21) {$(2,1)$};
\node[vertex] at (B31) {$(3,1)$};
\node[vertex] at (C22) {$(3,2)$};
\node[vertex] at (C02) {$(2,3)$};

\drawtreeedge{0}{0}{1}{0}
 \drawtreeedge{1}{0}{2}{0}
 \drawtreeedge{1}{0}{1}{1}

 \drawtreeedge{0}{0}{0}{-1}
 \drawtreeedge{2}{-1}{2}{0}

 \drawtreeedge{2}{1}{1}{1}
 \drawtreeedge{1}{1}{0}{1}

\drawtreeedge{2}{1}{3}{1}
 \drawtreeedge{2}{1}{2}{2}

  \drawtreeedge{-1}{1}{0}{1}
 \drawtreeedge{0}{2}{0}{1}

\drawtreeedgedashed{0}{-1}{-1}{-1}
\drawtreeedgedashed{0}{-1}{1}{-1}
\drawtreeedgedashed{2}{-1}{1}{-1}
\drawtreeedgedashed{2}{-1}{3}{-1}

\drawtreeedgedashed{0}{0}{-1}{0}
\drawtreeedgedashed{2}{0}{3}{0}

\drawtreeedgedashed{-1}{1}{-2}{1}
\drawtreeedgedashed{-1}{1}{-1}{0}
\drawtreeedgedashed{3}{1}{4}{1}
\drawtreeedgedashed{3}{1}{3}{0}

\drawtreeedgedashed{2}{2}{3}{2}
\drawtreeedgedashed{2}{2}{1}{2}
\drawtreeedgedashed{0}{2}{-1}{2}
\drawtreeedgedashed{0}{2}{1}{2}

\end{tikzpicture}

